AGN heating and ICM cooling in the HIFLUGCS sample of galaxy clusters

We have carried out an intensive study of the AGN heating-ICM cooling network by comparing various cluster parameters of the HIFLUGCS sample to the integrated radio luminosity of the central AGN, L_R, defined as the total synchrotron power between 10 MHz and 15 GHz. We adopt the central cooling time, t_cool, as the diagnostic to ascertain cooling properties of the clusters and classify clusters with t_cool < 1 Gyr as strong cooling core (SCC) clusters, with 1 Gyr < t_cool <7.7 Gyr as weak cooling core (WCC) clusters and with t_cool > 7.7 Gyr as non-cooling core (NCC) clusters. We find 48 out of 64 clusters (75%) contain cluster center radio sources (CCRS) cospatial with or within 50 h^{-1}_{71} kpc of the X-ray peak emission. Further, we find that the probability of finding a CCRS increases from 45% to 67% to 100% for NCC, WCC and SCC clusters, respectively, suggesting an AGN-feedback machinery in SCC clusters which regulates the cooling in the central regions. We find L_R in SCC clusters depends strongly on the cluster scale such that more massive clusters harbor more powerful radio AGN. The same trend is observed between L_R and the classical mass deposition rate, MDR, albeit much stronger, in SCC and partly also in WCC clusters. We also perform correlations of the 2MASS K-band luminosity of the brightest cluster galaxy, L_BCG, with L_R and cluster parameters. We invoke the relation between L_BCG and the black hole mass, M_BH, and find a surprisingly tight correlation between M_BH and L_R for SCC clusters. We find also an excellent correlation of L_BCG with M500 and L_X for the entire sample; however, SCC clusters show a tighter trend in both the cases. We discuss the plausible reasons behind these scaling relations in the context of cooling flows and AGN feedback. [Abridged]

==> (inline-0) <==
\begin{longtable}{|l|c|l|l|l|c|c|c|c|c|}
    \caption{Radio data details for the central radio sources in the
      $\hiflux$ sample of galaxy clusters.}
    \label{tab:radio_data_ref}\\
    \hline \hline
    Cluster & Redshift & RA~(J2000) & Dec~(J2000) & $\nu$~(GHz) & $S_{\nu}$~(mJy) &
    $L_{\nu~(1.4~\textrm{GHz})}$ & $L_{\textrm{tot}}$ & S.I. & Ref.\\  
    \hline
    \endfirsthead
    \caption{continued.}\\
    \hline\hline
    Cluster & Redshift & RA~(J2000) & Dec~(J2000) & $\nu$~(GHz) & $S_{\nu}$~(mJy) &
    $L_{\nu~(1.4~\textrm{GHz})}$ & $L_{\textrm{tot}}$ & S.I. & Ref.\\  
    \hline
    \endhead
    \hline
    \endfoot
    A0085    & 0.055061 & 00$^h$41$^{'}$50.39$^{''}$ & -09$^{\circ}$18$^{'}$11.0$^{''}$  &  4.85    &    15.0$\pm$2.0        &   0.039800$\pm$0.001730  &   0.043300$_{ -0.011200}^{ +0.006280}$      &   -1.04	& 1        \\ 		  
             & 	& 00$^h$41$^{'}$50.52$^{''}$ & -09$^{\circ}$18$^{'}$10.9$^{''}$  &  1.4     &    56.7$\pm$2.5        &			      & 					 & 		& 2	 \\ 		    								     	   
             & 	& 00$^h$41$^{'}$50.48$^{''}$ & -09$^{\circ}$18$^{'}$11.1$^{''}$  &  0.074   &  1130.0$\pm$160.0      &			      & 					 & 		& 3	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A0119    & 0.044200 & 00$^h$56$^{'}$16.04$^{''}$ & -01$^{\circ}$15$^{'}$20.6$^{''}$  &  $-$     &    $-$                 &   0.000890               &   0.000952                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 00$^h$56$^{'}$16.10$^{''}$ & -01$^{\circ}$15$^{'}$19.7$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A0133    & 0.056600 & 01$^h$02$^{'}$41.78$^{''}$ & -21$^{\circ}$52$^{'}$56.0$^{''}$  &   1.4    &     23.0$\pm$1.0       &   0.018000$\pm$0.000780  &   0.017800$_{ -0.012300}^{ +0.000704}$      &   CS		& 7	 \\ 		        
             & 	& 01$^h$02$^{'}$41.77$^{''}$ & -21$^{\circ}$52$^{'}$55.7$^{''}$  &   0.8    &     66.6$\pm$3.18      &			      & 					 & 		& 8	 \\ 		    								     	   
             & 	& 01$^h$02$^{'}$41.80$^{''}$ & -21$^{\circ}$52$^{'}$55.0$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	     	         							                  			        					   		  	   		    								     	   
    NGC0507  & 0.016458 & 01$^h$23$^{'}$39.82$^{''}$ & +33$^{\circ}$15$^{'}$21.5$^{''}$  &   1.4    &     120.5$\pm$6.0      &   0.007150$\pm$0.000354  &   0.008970$_{ -0.002890}^{ +0.001430}$      &   -1.12	& 2	 \\ 		  
             & 	& 01$^h$23$^{'}$39.95$^{''}$ & +33$^{\circ}$15$^{'}$22.2$^{''}$  &   0.074  &  3250.0$\pm$490.0      &			      & 					 & 		& 3	 \\ 		    								     	   
             & 	& 01$^h$23$^{'}$39.93$^{''}$ & +33$^{\circ}$15$^{'}$21.9$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A0262    & 0.016300 & 01$^h$52$^{'}$46.23$^{''}$ & +36$^{\circ}$09$^{'}$14.9$^{''}$  &  1.4     &     78.0$\pm$0.1       &   0.004540$\pm$0.000012  &   0.003820$_{ -0.000580}^{ +0.000741}$      &   CS		& 9	 \\ 		        
             & 	& 01$^h$52$^{'}$46.48$^{''}$ & +36$^{\circ}$09$^{'}$06.5$^{''}$  &  0.408   &  364.0$\pm$66.0        &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	& 01$^h$52$^{'}$46.45$^{''}$ & +36$^{\circ}$09$^{'}$08.3$^{''}$  &  0.151   &  780.0$\pm$75.0        &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.074   &  1060.0$\pm$140.0      &   			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	     	         							                  			        					   		  	   		    								     	   
    A0400    & 0.024400 & 02$^h$57$^{'}$41.59$^{''}$ & +06$^{\circ}$01$^{'}$37.4$^{''}$  &  8.4     &  572.16$\pm$39.0       &   0.341000$\pm$0.020500  &   0.235000$_{ -0.019300}^{ +0.017200}$      &   -0.76	& 1	 \\ 		  
             & 	& 02$^h$57$^{'}$41.55$^{''}$ & +06$^{\circ}$01$^{'}$37.1$^{''}$  &  4.5     &  963.93$\pm$26.0       &			      & 					 & 		& 1	 \\ 		  
             & 	& 02$^h$57$^{'}$41.59$^{''}$ & +06$^{\circ}$01$^{'}$37.4$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		  
    \rul       	  	                                                                                                			        					   		  	   		  
               	  	                                                                                                			        					   		  	   		  
    A0399    & 0.071806 & 02$^h$57$^{'}$53.45$^{''}$ & +13$^{\circ}$01$^{'}$52.8$^{''}$  &  $-$     &    $-$                 &   0.001840               &   0.002010                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 02$^h$57$^{'}$53.08$^{''}$ & +13$^{\circ}$01$^{'}$50.8$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		  
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		  
    \rul       	  	                                                                                                			        					   		  	   		  
               	  	                                                                                                			        					   		  	   		  
    A0400    & 0.073664 & 02$^h$58$^{'}$56.66$^{''}$ & +13$^{\circ}$34$^{'}$39.8$^{''}$  &  $-$     &    $-$                 &   0.001940               &   0.002130                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 02$^h$58$^{'}$57.81$^{''}$ & +13$^{\circ}$34$^{'}$58.3$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		  
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		  
    \rul       	  	                                                                                                			        					   		  	   		  
               	  	                                                                                                			        					   		  	   		  
    A3112    & 0.075252 & 03$^h$17$^{'}$57.65$^{''}$ & -44$^{\circ}$14$^{'}$18.3$^{''}$  &  1.32    &   1270.0$\pm$10.0      &   1.720000$\pm$0.011700  &   1.960000$_{ -1.250000}^{ +0.175000}$      &   -1.07	& 1	 \\ 		  
             & 	& 03$^h$17$^{'}$57.66$^{''}$ & -44$^{\circ}$14$^{'}$17.5$^{''}$  &  0.843   &   2050.0$\pm$20.0      &			      & 					 & 		& 5	 \\ 		  
             & 	& 03$^h$17$^{'}$57.67$^{''}$ & -44$^{\circ}$14$^{'}$17.3$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		  
    \rul       	  	                                                                                                			        					   		  	   		  
               	  	                                                                                                			        					   		  	   		  
    NGC1399  & 0.004600 & 03$^h$38$^{'}$29.10$^{''}$ & -35$^{\circ}$27$^{'}$00.9$^{''}$  &  1.4     &    642.0$\pm$2.0       &   0.002910$\pm$0.000009  &   0.001950$_{ -0.000316}^{ +0.000453}$      &   CS		& 2	 \\ 		  
             & 	& 03$^h$38$^{'}$29.08$^{''}$ & -35$^{\circ}$27$^{'}$02.6$^{''}$  &  0.843   &    920.0$\pm$83.0      &			      & 					 & 		& 6	 \\ 		  
             & 	& 03$^h$38$^{'}$29.00$^{''}$ & -35$^{\circ}$27$^{'}$01.2$^{''}$  &  0.408   &    1110.0$\pm$70.0     &			      & 					 & 		& 6	 \\ 		  
    \rul       	  	                                                                                                			        					   		  	   		  
               	  	                                                                                                			        					   		  	   		  
    2A0335   & 0.034900 & 03$^h$38$^{'}$41.14$^{''}$ & +09$^{\circ}$58$^{'}$01.9$^{''}$  &   1.4    &   39.0$\pm$2.0         &   0.010600$\pm$0.000535  &   0.054700$_{ -0.042100}^{ +0.027500}$      &   CS		& 2	 \\ 		  
             & 	& 03$^h$38$^{'}$40.56$^{''}$ & +09$^{\circ}$58$^{'}$11.9$^{''}$  &   0.327  &   140.0$\pm$29.0       &			      & 					 & 		& 10	 \\ 		  
             & 	& 03$^h$38$^{'}$40.62$^{''}$ & +09$^{\circ}$58$^{'}$12.1$^{''}$  &   0.074  &   2940.0$\pm$380.0     &			      & 					 & 		& 3	 \\ 		  
    \rul       	  	                                                                                                			        					   		  	   		  
               	  	                                                                                                			        					   		  	   		  
    IIIZw54  & 0.029000 & 03$^h$41$^{'}$17.64$^{''}$ & +15$^{\circ}$23$^{'}$37.1$^{''}$  &   4.9    &    12.8$\pm$0.1        &   0.003850$\pm$0.000188  &   0.003810$_{ -0.000725}^{ +0.000197}$      &   -0.39	& 1	 \\ 		  
             & 	& 03$^h$41$^{'}$17.52$^{''}$ & +15$^{\circ}$23$^{'}$47.7$^{''}$  &   1.4    &    20.92$\pm$1         &			      & 					 & 		& 2	 \\ 		  
             & 	& 03$^h$41$^{'}$17.53$^{''}$ & +15$^{\circ}$23$^{'}$47.5$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		  
    \rul       	  	                                                                                                			        					   		  	   		  
               	  	                                                                                                			        					   		  	   		  
A3158$^a$    & 0.059700 & 03$^h$42$^{'}$52.27$^{''}$ & -53$^{\circ}$37$^{'}$55.5$^{''}$  &   0.843  &   18.2$\pm$2.3         &   0.009110$\pm$0.001150  &   0.009880$_{ -0.005680}^{ +0.000624}$      &   -1.0	        & 5	 \\ 		 
             & 	& 03$^h$42$^{'}$52.95$^{''}$ & -53$^{\circ}$37$^{'}$52.6$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		  
             & 	& 03$^h$42$^{'}$52.93$^{''}$ & -53$^{\circ}$37$^{'}$48.8$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		   
    \rul       	  	                                                                                                			        					   		  	   		   
               	  	                                                                                                			        					   		  	   		   
    A0478    & 0.088100 & 04$^h$13$^{'}$25.15$^{''}$ & +10$^{\circ}$27$^{'}$53.8$^{''}$  &   1.4    &   36.9$\pm$1.5         &   0.069500$\pm$0.002670  &   0.065700$_{ -0.023000}^{ +0.003090}$      &   -0.89	& 2	 \\ 		   
             & 	& 04$^h$13$^{'}$25.26$^{''}$ & +10$^{\circ}$27$^{'}$55.1$^{''}$  &   0.327  &   157.0$\pm$5.0        &			      & 					 & 		& 1	 \\ 		   
             & 	& 04$^h$13$^{'}$25.32$^{''}$ & +10$^{\circ}$27$^{'}$55.9$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		   
    \rul       	  	                                                                                                			        					   		  	   		   
               	  	                                                                                                			        					   		  	   		   
    NGC1550  & 0.012300 & 04$^h$19$^{'}$37.97$^{''}$ & +02$^{\circ}$24$^{'}$36.2$^{''}$  &   2.38   &    8.0$\pm$3.0         &   0.000547$\pm$0.000053  &   0.000896$_{ -0.000388}^{ +0.000417}$      &   -1.32	& 6	 \\ 		   
             & 	& 04$^h$19$^{'}$37.92$^{''}$ & +02$^{\circ}$24$^{'}$35.5$^{''}$  &   1.4    &    16.6$\pm$1.6        &			      & 					 & 		& 2	 \\ 		   
             & 	& 04$^h$19$^{'}$38.01$^{''}$ & +02$^{\circ}$24$^{'}$35.4$^{''}$  &  0.074   &    670.0$\pm$177.0     &			      & 					 & 		& 3	 \\ 		   
    \rul       	  	                                                                                                			        					   		  	   		   
               	  	                                                                                                			        					   		  	   		   
    EXO0422  & 0.039700 & 04$^h$25$^{'}$51.24$^{''}$ & -08$^{\circ}$33$^{'}$37.9$^{''}$  &   8.4    &   42.0$\pm$5.0         &   0.041000$\pm$0.001040  &   0.038200$_{ -0.003920}^{ +0.003940}$      &   -0.60	& 1	 \\ 		   
             & 	& 04$^h$25$^{'}$51.33$^{''}$ & -08$^{\circ}$33$^{'}$38.9$^{''}$  &   1.4    &   116.58$\pm$3.0       &			      & 					 & 		& 2	 \\ 		   
             & 	& 04$^h$25$^{'}$51.31$^{''}$ & -08$^{\circ}$33$^{'}$36.9$^{''}$  &   0.074  &   750.0$\pm$120.0      &			      & 					 & 		& 3	 \\ 		   
    \rul       	  	                                                                                                			        					   		  	   		   
               	  	                                                                                                			        					   		  	   		   
    A3266    & 0.058900 & 04$^h$31$^{'}$13.13$^{''}$ & -61$^{\circ}$27$^{'}$11.0$^{''}$  &  $-$     &    $-$                 &   0.001460               &   0.001580                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 04$^h$31$^{'}$13.30$^{''}$ & -61$^{\circ}$27$^{'}$11.4$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		        
    \rul       	  	                                                                                                			        					   		  	   		   
               	  	                                                                                                			        					   		  	   		   
    A0496    & 0.032900 & 04$^h$33$^{'}$37.95$^{''}$ & -13$^{\circ}$15$^{'}$39.9$^{''}$  &  4.85    &   44.0$\pm$11.0        &   0.029600$\pm$0.001050  &   0.080500$_{ -0.040100}^{ +0.013000}$      &   CS		& 6	 \\ 		   
             & 	& 04$^h$33$^{'}$37.84$^{''}$ & -13$^{\circ}$15$^{'}$43.0$^{''}$  &  1.4     &   120.6$\pm$4.3        &			      & 					 & 		& 2	 \\ 		   
             & 	& 04$^h$33$^{'}$37.88$^{''}$ & -13$^{\circ}$15$^{'}$42.3$^{''}$  &  0.074   &   7530.0$\pm$820.0     &			      & 					 & 		& 3	 \\ 		   
    \rul       	  	                                                                                                			        					   		  	   		   
               	  	                                                                                                			        					   		  	   		   
A3376$^b$    & 0.045600 & 06$^h$02$^{'}$08.64$^{''}$ & -39$^{\circ}$56$^{'}$48.5$^{''}$  &  4.86    &   56.5$\pm$2.5         &   0.191000$\pm$0.006060  &   0.779000$_{ -0.735000}^{ +0.209000}$      &   -1.56	& 1	 \\ 		   
             & 	& 06$^h$02$^{'}$09.73$^{''}$ & -39$^{\circ}$56$^{'}$59.7$^{''}$  &  1.4     &   393.0$\pm$12.0       &			      & 					 & 		& 2	 \\ 		   
             & 	& 06$^h$02$^{'}$09.91$^{''}$ & -39$^{\circ}$56$^{'}$57.7$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		   
    \rul       	  	                                                                                                			        					   		  	   		   
               	  	                                                                                                			        					   		  	   		   
    A3391    & 0.051400 & 06$^h$26$^{'}$20.50$^{''}$ & -53$^{\circ}$41$^{'}$37.0$^{''}$  &  8.9     &   1080.0$\pm$40.0      &   3.990000$\pm$0.492000  &   3.840000$_{ -1.560000}^{ +1.310000}$      &   -0.95	& 6	 \\ 		   
             & 	& 06$^h$26$^{'}$20.45$^{''}$ & -53$^{\circ}$41$^{'}$35.8$^{''}$  &  4.85    &   2067.0$\pm$104.0     &			      & 					 & 		& 6	 \\ 		   
             & 	& 06$^h$26$^{'}$21.80$^{''}$ & -53$^{\circ}$41$^{'}$22.7$^{''}$  &  2.7     &   3700.0$\pm$130.0     &			      & 					 & 		& 6	 \\ 		   
             & 	&                           &                                 &  1.4     &   6600.0$\pm$900.0     &   			      & 					 & 		& 6	 \\ 		   
             & 	&                           &                                 &  0.843   & (1.04$\pm$0.04)E+04    &   			      & 					 & 		& 6	 \\ 		   
             & 	&                           &                                 &  0.408   & (2.03$\pm$0.25)E+04    &   			      & 					 & 		& 6	 \\ 		   
    \rul       	  	                                                                                                			        					   		  	   		   
               	  	                                                                                                			        					   		  	   		   
    A3395s   & 0.051000 & 06$^h$26$^{'}$49.74$^{''}$ & -54$^{\circ}$32$^{'}$33.6$^{''}$  &  4.85    &  1021$\pm$54.0         &   2.050000$\pm$0.093300  &   1.350000$_{ -0.240000}^{ +0.185000}$      &   CS		& 6	 \\ 		   
             & 	& 06$^h$26$^{'}$49.58$^{''}$ & -54$^{\circ}$32$^{'}$34.0$^{''}$  &  0.843   &  5610.0$\pm$500.0      &			      & 					 & 		& 6	 \\ 		   
             & 	&       $-$                 &         $-$                     &  0.408   &  7580.0$\pm$330.0      &   			      & 					 & 		& 6	 \\ 		   
    \rul       	  	                                                                                                			        					   		  	   		   
               	  	                                                                                                			        					   		  	   		   			     				       											     	   
A0576$^a$    & 0.038900 & 07$^h$21$^{'}$30.26$^{''}$ & +55$^{\circ}$45$^{'}$50.6$^{''}$  &  1.4     &  1.6$\pm$0.2           &   0.000547$\pm$0.000068  &   0.000582$_{ -0.000374}^{ +0.000036}$      &   -1.0	        & 1	 \\ 		 
             & 	& 07$^h$21$^{'}$30.23$^{''}$ & +55$^{\circ}$45$^{'}$41.6$^{''}$  &          &                        &			      & 					 & 		& 4	 \\ 		     								     	   
             & 	& 07$^h$21$^{'}$30.27$^{''}$ & +55$^{\circ}$45$^{'}$41.5$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		     								     	   
    \rul       	  	                                                                                                			        					   		  	   		     								     	   
               	  	                                                                                                			        					   		  	   		     								     	   
    A0754    & 0.054200 & 09$^h$09$^{'}$16.66$^{''}$ & -09$^{\circ}$41$^{'}$20.8$^{''}$  &  $-$     &    $-$                 &   0.001020               &   0.001100                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 09$^h$08$^{'}$32.38$^{''}$ & -09$^{\circ}$37$^{'}$47.0$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		     								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		     								     	   
    \rul       	  	                                                                                                			        					   		  	   		     								     	   
               	  	                                                                                                			        					   		  	   		     								     	   
    A0780    & 0.053900 & 09$^h$18$^{'}$06.09$^{''}$ & -12$^{\circ}$05$^{'}$45.0$^{''}$  &  10.7    &   6980.0$\pm$180.0     &   30.10000$\pm$0.280000  &   29.00000$_{ -1.790000}^{ +1.780000}$      &   -0.95	& 6	 \\ 		   
             & 	& 09$^h$18$^{'}$05.65$^{''}$ & -12$^{\circ}$05$^{'}$43.9$^{''}$  &  5.0     &  (1.39$\pm$0.04)E+04   &			      & 					 & 		& 6	 \\ 		     								     	   
             & 	& 09$^h$18$^{'}$05.78$^{''}$ & -12$^{\circ}$05$^{'}$41.3$^{''}$  &  1.4     &  (4.51$\pm$0.04)E+04   &			      & 					 & 		& 6	 \\ 		     								     	   
             & 	&                           &                                 &  0.074   &  (57.96$\pm$5.82)E+04  &   			      & 					 & 		& 6	 \\ 		     								     	   
             & 	&                           &                                 &  0.0126  &  (390.0$\pm$62.4)E+04  &   			      & 					 & 		& 6	 \\ 		     								     	   
    \rul       	  	                                                                                                			        					   		  	   		     								     	   
               	  	                                                                                                			        					   		  	   		     								     	   
    A1060    & 0.012600 & 10$^h$36$^{'}$42.75$^{''}$ & -27$^{\circ}$31$^{'}$42.0$^{''}$  &  $-$     &    $-$                 &   0.000052               &   0.000053                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 10$^h$36$^{'}$42.82$^{''}$ & -27$^{\circ}$31$^{'}$42.0$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		     								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		     								     	   
    \rul       	  	                                                                                                			        					   		  	   		     								     	   
               	  	                                                                                                			        					   		  	   		     								     	   
    A1367    & 0.022000 & 11$^h$45$^{'}$00.29$^{''}$ & +19$^{\circ}$40$^{'}$30.2$^{''}$  &  $-$     &    $-$                 &   0.000160               &   0.000167                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 11$^h$44$^{'}$02.17$^{''}$ & +19$^{\circ}$56$^{'}$59.3$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		     								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		     								     	   
    \rul       	  	                                                                                                			        					   		  	   		     								     	   
               	  	                                                                                                			        					   		  	   		     								     	   
    MKW4     & 0.020000 & 12$^h$04$^{'}$27.08$^{''}$ & +01$^{\circ}$53$^{'}$46.1$^{''}$  &  4.86    &  0.35$\pm$0.1          &   0.000213$\pm$0.000045  &   0.000815$_{ -0.000767}^{ +0.003810}$      &   -1.55	& 1	 \\ 		   
             & 	& 12$^h$04$^{'}$27.05$^{''}$ & +01$^{\circ}$53$^{'}$45.6$^{''}$  &  1.4     &  2.40$\pm$0.5          &			      & 					 & 		& 1	 \\ 		   			     				       											     	   
             & 	& 12$^h$04$^{'}$27.08$^{''}$ & +01$^{\circ}$53$^{'}$45.1$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		   			     				       											     	   
    \rul       	  	                                                                                                			        					   		  	   		   			     				       											     	   
               	  	                                                                                                			        					   		  	   		   			     				       											     	   
    ZwCl1215 & 0.075000 & 12$^h$17$^{'}$41.71$^{''}$ & +03$^{\circ}$39$^{'}$18.4$^{''}$  &  $-$     &    $-$                 &   0.004790               &   0.005270                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 12$^h$17$^{'}$41.12$^{''}$ & +03$^{\circ}$39$^{'}$20.8$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    NGC4636  & 0.003700 & 12$^h$42$^{'}$49.91$^{''}$ & +02$^{\circ}$41$^{'}$12.6$^{''}$  &  4.85    &   40.0$\pm$3.0         &   0.000282$\pm$0.000003  &   0.000250$_{ -0.000026}^{ +0.000026}$      &   -0.74	& 1	 \\ 		  
             & 	& 12$^h$42$^{'}$49.86$^{''}$ & +02$^{\circ}$41$^{'}$16.0$^{''}$  &  1.4     &   96.2$\pm$1.0         &			      & 					 & 		& 2	 \\ 		    								     	   
             & 	& 12$^h$42$^{'}$50.01$^{''}$ & +02$^{\circ}$41$^{'}$16.2$^{''}$  &  0.074   &   900.0$\pm$160.0      &			      & 					 & 		& 3	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A3526    & 0.011400 & 12$^h$48$^{'}$48.85$^{''}$ & -41$^{\circ}$18$^{'}$43.8$^{''}$  &  5.0     &   1320.0$\pm$132.0     &   0.112000$\pm$0.003050  &   0.094300$_{ -0.012300}^{ +0.010500}$      &   -0.85	& 6	 \\ 		  
             & 	& 12$^h$48$^{'}$49.27$^{''}$ & -41$^{\circ}$18$^{'}$39.9$^{''}$  &  1.4     &   3980.0$\pm$111.0     &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	& 12$^h$48$^{'}$49.18$^{''}$ & -41$^{\circ}$18$^{'}$42.1$^{''}$  &  0.843   &   6250.0$\pm$40.0      &			      & 					 & 		& 5	 \\ 		    								     	   
             & 	&                           &                                 &  0.080   &  (3.9$\pm$0.6)E+04     &   			      & 					 & 		& 5	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A1644    & 0.047300 & 12$^h$57$^{'}$11.79$^{''}$ & -17$^{\circ}$24$^{'}$32.3$^{''}$  &  8.4     &   70.1$\pm$0.2         &   0.047600$\pm$0.001510  &   0.062100$_{ -0.003860}^{ +0.000677}$      &   CS		& 1	 \\ 		        
             & 	& 12$^h$57$^{'}$11.57$^{''}$ & -17$^{\circ}$24$^{'}$34.4$^{''}$  &  4.85    &   131.7$\pm$0.1        &			      & 					 & 		& 1	 \\ 		    								     	   
             & 	& 12$^h$57$^{'}$11.59$^{''}$ & -17$^{\circ}$24$^{'}$34.2$^{''}$  &  1.4     &   98.4$\pm$3.0         &			      & 					 & 		& 2	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A1650    & 0.083838 & 12$^h$58$^{'}$41.48$^{''}$ & -01$^{\circ}$45$^{'}$42.7$^{''}$  &  $-$     &    $-$                 &   0.000849               &   0.000942                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 12$^h$58$^{'}$41.49$^{''}$ & -01$^{\circ}$45$^{'}$41.0$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A1651    & 0.084945 & 12$^h$59$^{'}$22.16$^{''}$ & -04$^{\circ}$11$^{'}$49.2$^{''}$  &  1.4     &    7.7$\pm$1.1         &   0.013200$\pm$0.001790  &   0.012100$_{ -0.003100}^{ +0.004200}$      &   -0.72	& 2	 \\ 		  
             & 	& 12$^h$59$^{'}$22.51$^{''}$ & -04$^{\circ}$11$^{'}$46.0$^{''}$  &  0.324   &    22.2$\pm$2.0        &			      & 					 & 		& 1	 \\ 		    								     	   
             & 	& 12$^h$59$^{'}$22.24$^{''}$ & -04$^{\circ}$11$^{'}$45.0$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A1656    & 0.023100 & 12$^h$59$^{'}$35.73$^{''}$ & +27$^{\circ}$57$^{'}$34.9$^{''}$  &  4.85    &    84.0$\pm$13.0       &   0.024300$\pm$0.000131  &   0.020400$_{ -0.003440}^{ +0.004010}$      &   -0.71	& 6	 \\ 		  
             & 	& 12$^h$59$^{'}$35.70$^{''}$ & +27$^{\circ}$57$^{'}$33.8$^{''}$  &  2.38    &    132.0$\pm$6.0       &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	& 12$^h$59$^{'}$35.47$^{''}$ & +27$^{\circ}$57$^{'}$36.4$^{''}$  &  1.4     &    207.6$\pm$1.0       &			      & 					 & 		& 2	 \\ 		    								     	   
             & 	&                           &                                 &  0.408   &    507.0$\pm$72.0      &   			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.074   &    1500.0$\pm$190.0    &   			      & 					 & 		& 6	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    NGC5044  & 0.008700 & 13$^h$15$^{'}$23.88$^{''}$ & -16$^{\circ}$23$^{'}$06.8$^{''}$  &  4.86    &    28.7$\pm$0.2        &   0.000595$\pm$0.000000  &   0.000701$_{ -0.000079}^{ +0.000019}$      &   -0.20	& 1	 \\ 		  
             & 	& 13$^h$15$^{'}$23.96$^{''}$ & -16$^{\circ}$23$^{'}$07.9$^{''}$  &  1.4     &    36.65$\pm$1.0       &			      & 					 & 		& 2	 \\ 		   			     				       											     	   
             & 	& 13$^h$15$^{'}$23.97$^{''}$ & -16$^{\circ}$23$^{'}$07.7$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		   			     				       											     	   
    \rul       	  	                                                                                                			        					   		  	   		   			     				       											     	   
               	  	                                                                                                			        					   		  	   		   			     				       											     	   
    A1736    & 0.045800 & 13$^h$26$^{'}$51.87$^{''}$ & -27$^{\circ}$10$^{'}$26.8$^{''}$  &  $-$     &    $-$                 &   0.000719               &   0.000770                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 13$^h$27$^{'}$28.04$^{''}$ & -27$^{\circ}$19$^{'}$28.8$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
               	  	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		    								     	      
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A3558    & 0.048000 & 13$^h$27$^{'}$56.89$^{''}$ & -31$^{\circ}$29$^{'}$43.2$^{''}$  &  4.86    &    1.2$\pm$0.2         &   0.002110$\pm$0.000329  &   0.002180$_{ -0.001340}^{ +0.002050}$      &   -0.97	& 1	 \\ 		  
             & 	& 13$^h$27$^{'}$56.88$^{''}$ & -31$^{\circ}$29$^{'}$43.7$^{''}$  &  1.4     &    4.0$\pm$0.6         &			      & 					 & 		& 2	 \\ 		    								     	   
             & 	& 13$^h$27$^{'}$56.85$^{''}$ & -31$^{\circ}$29$^{'}$43.8$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
A3562$^a$    & 0.049000 & 13$^h$33$^{'}$37.29$^{''}$ & -31$^{\circ}$40$^{'}$17.0$^{''}$  &  1.4     &    0.51$\pm$0.09       &   0.000281$\pm$0.000050  &   0.000302$_{ -0.000194}^{ +0.000027}$      &   -1.0	        & 12	 \\ 		 
             & 	& 13$^h$33$^{'}$34.73$^{''}$ & -31$^{\circ}$40$^{'}$20.1$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
             & 	& 13$^h$33$^{'}$34.76$^{''}$ & -31$^{\circ}$40$^{'}$20.1$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul

    A3571    & 0.039100 & 13$^h$47$^{'}$28.32$^{''}$ & -32$^{\circ}$51$^{'}$57.5$^{''}$  &  2.38    &    2.52$\pm$0.15       &   0.001390$\pm$0.000056  &   0.001290$_{ -0.000678}^{ +0.000554}$      &   -0.87	& 13	 \\ 		  
             & 	& 13$^h$47$^{'}$28.38$^{''}$ & -32$^{\circ}$51$^{'}$54.0$^{''}$  &  1.38    &    4.05$\pm$0.15       &			      & 					 & 		& 13	 \\ 		    								     	   
             & 	& 13$^h$47$^{'}$28.50$^{''}$ & -32$^{\circ}$51$^{'}$54.0$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A1795    & 0.062476 & 13$^h$48$^{'}$52.58$^{''}$ & +26$^{\circ}$35$^{'}$33.1$^{''}$  &  4.85    &   261.0$\pm$34.0       &   0.845000$\pm$0.024400  &   0.788000$_{ -0.109000}^{ +0.120000}$      &   -0.96	& 6	 \\ 		  
             & 	& 13$^h$48$^{'}$52.51$^{''}$ & +26$^{\circ}$35$^{'}$34.8$^{''}$  &  1.4     &   925.0$\pm$27.8       &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	& 13$^h$48$^{'}$52.43$^{''}$ & +26$^{\circ}$35$^{'}$33.6$^{''}$  &  0.408   &  3150.0$\pm$250.0      &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.074   & (1.09$\pm$0.11)E+04    &   			      & 					 & 		& 3	 \\ 		    								     	   
             & 	&                           &                                 &  0.026   &  (3.4$\pm$0.8)E+04     &   			      & 					 & 		& 6	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A3581    & 0.023000 & 14$^h$07$^{'}$30.19$^{''}$ & -27$^{\circ}$01$^{'}$10.5$^{''}$  &  4.85    &  533.0$\pm$30.0        &   0.074500$\pm$0.002600  &   0.101000$_{ -0.008490}^{ +0.008980}$      &   CS		& 6	 \\ 		        
             & 	& 14$^h$07$^{'}$29.78$^{''}$ & -27$^{\circ}$01$^{'}$04.3$^{''}$  &  1.4     &  646.2$\pm$23.0        &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	& 14$^h$07$^{'}$29.82$^{''}$ & -27$^{\circ}$01$^{'}$04.5$^{''}$  &  0.408   &  1090.0$\pm$40.0       &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.074   &  3310.0$\pm$410.0      &   			      & 					 & 		& 3	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    MKW8     & 0.027000 & 14$^h$40$^{'}$43.08$^{''}$ & +03$^{\circ}$27$^{'}$57.7$^{''}$  &  4.86    &   2.09$\pm$0.15        &   0.000402$\pm$0.000025  &   0.000505$_{ -0.000060}^{ +0.000068}$      &   -0.16	& 1	 \\ 		  
             & 	& 14$^h$40$^{'}$42.87$^{''}$ & +03$^{\circ}$27$^{'}$55.5$^{''}$  &  1.4     &   2.54$\pm$0.1         &			      & 					 & 		& 4	 \\ 		   			     				       											     	   
             & 	& 14$^h$40$^{'}$42.89$^{''}$ & +03$^{\circ}$27$^{'}$55.2$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		   			     				       											     	   
    \rul       	  	                                                                                                			        					   		  	   		   			     				       											     	   
               	  	                                                                                                			        					   		  	   		   			     				       											     	   
    RXJ1504  & 0.215300 & 15$^h$04$^{'}$07.52$^{''}$ & -02$^{\circ}$48$^{'}$16.8$^{''}$  &  4.86    &    46.7$\pm$0.1        &   0.774000$\pm$0.026700  &   0.994000$_{ -0.164000}^{ +0.023900}$      &   -0.29	& 1	 \\ 		  
             & 	& 15$^h$04$^{'}$07.52$^{''}$ & -02$^{\circ}$48$^{'}$16.1$^{''}$  &  1.4     &    67.0$\pm$2.0        &			      & 					 & 		& 2	 \\ 		    								     	   
             & 	& 15$^h$04$^{'}$07.52$^{''}$ & -02$^{\circ}$48$^{'}$16.6$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2029    & 0.077280 & 15$^h$10$^{'}$56.06$^{''}$ & +05$^{\circ}$44$^{'}$41.4$^{''}$  &  4.85    &    84.0$\pm$13.0       &   1.060000$\pm$0.241000  &   1.150000$_{ -0.340000}^{ +0.292000}$      &   CS		& 6	 \\ 		        
             & 	& 15$^h$10$^{'}$56.10$^{''}$ & +05$^{\circ}$44$^{'}$41.6$^{''}$  &  1.4     &    725.0$\pm$175.0     &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	& 15$^h$10$^{'}$55.87$^{''}$ & +05$^{\circ}$44$^{'}$39.1$^{''}$  &  0.408   &    3740.0$\pm$170.0    &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.178   &    7000.0$\pm$875.0    &   			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.074   &  (1.677$\pm$0.172)E+04 &   			      & 					 & 		& 6	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2052    & 0.035491 & 15$^h$16$^{'}$43.51$^{''}$ & +07$^{\circ}$01$^{'}$19.8$^{''}$  &  8.0     &   590.0$\pm$54.0       &   1.560000$\pm$0.027800  &   1.570000$_{ -0.108000}^{ +0.110000}$      &   CS		& 6	 \\ 		        
             & 	& 15$^h$16$^{'}$44.48$^{''}$ & +07$^{\circ}$01$^{'}$18.0$^{''}$  &  1.4     &  5460.0$\pm$100.0      &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	& 15$^h$16$^{'}$44.56$^{''}$ & +07$^{\circ}$01$^{'}$17.9$^{''}$  &  0.408   & (2.518$\pm$0.109)E+04  &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.074   & (12.165$\pm$1.249)E+04 &   			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.026   & (23.2$\pm$1.5)E+04     &   			      & 					 & 		& 6	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    MKW3S    & 0.045000 & 15$^h$21$^{'}$51.75$^{''}$ & +07$^{\circ}$42$^{'}$28.7$^{''}$  &  1.28    &  139.0$\pm$0.030       &   0.067800$\pm$0.000014  &   1.160000$_{ -0.859000}^{ +0.217000}$      &   CS		& 14	 \\ 		        
             & 	& 15$^h$21$^{'}$51.87$^{''}$ & +07$^{\circ}$42$^{'}$31.9$^{''}$  &  0.61    & 1010.0$\pm$0.15        &			      & 					 & 		& 14	 \\ 		    								     	   
             & 	&        $-$                &    $-$                          &  0.235   & 8436$\pm$2.0           &   			      & 					 & 		& 14	 \\ 		    								     	   
             & 	&                           &                                 &  0.074   &  (5.835$\pm$0.596)E+04 &   			      & 					 & 		& 3	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2065    & 0.072600 & 15$^h$22$^{'}$29.32$^{''}$ & +27$^{\circ}$42$^{'}$22.2$^{''}$  &  4.86    &  1.2$\pm$0.2           &   0.012000$\pm$0.002220  &   0.026400$_{ -0.023800}^{ +0.000992}$      &   -1.50	& 1	 \\ 		  
             & 	& 15$^h$22$^{'}$29.16$^{''}$ & +27$^{\circ}$42$^{'}$27.3$^{''}$  &  1.4     &  9.2$\pm$1.6           &			      & 					 & 		& 3	 \\ 		    								     	   
             & 	& 15$^h$22$^{'}$29.17$^{''}$ & +27$^{\circ}$42$^{'}$27.5$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2063    & 0.034937 & 15$^h$23$^{'}$05.11$^{''}$ & +08$^{\circ}$36$^{'}$26.9$^{''}$  &  4.86    &  5.2$\pm$1.0           &   0.004290$\pm$0.000282  &   0.004050$_{ -0.002200}^{ +0.002390}$      &   -0.89	& 1	 \\ 		  
             & 	& 15$^h$23$^{'}$05.30$^{''}$ & +08$^{\circ}$36$^{'}$33.0$^{''}$  &  1.4     &  15.7$\pm$1.0          &			      & 					 & 		& 2	 \\ 		    								     	   
             & 	& 15$^h$23$^{'}$05.30$^{''}$ & +08$^{\circ}$36$^{'}$33.0$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2142    & 0.090900 & 15$^h$58$^{'}$20.65$^{''}$ & +27$^{\circ}$13$^{'}$49.2$^{''}$  &  1.4     &   2.5$\pm$0.4          &   0.004600$\pm$0.000708  &   0.005950$_{ -0.002350}^{ +0.004150}$      &   0.18	        & 1	 \\ 		 
             & 	& 15$^h$58$^{'}$20.02$^{''}$ & +27$^{\circ}$14$^{'}$00.0$^{''}$  &  0.327   &   3.2$\pm$0.7          &			      & 					 & 		& 11	 \\ 		   			     				       											     	   
             & 	& 15$^h$58$^{'}$20.52$^{''}$ & +27$^{\circ}$14$^{'}$16.5$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		   			     				       											     	   
    \rul       	  	                                                                                                			        					   		  	   		   			     				       											     	   
               	  	                                                                                                			        					   		  	   		   			     				       											     	   
    A2147    & 0.035000 & 16$^h$02$^{'}$16.78$^{''}$ & +15$^{\circ}$58$^{'}$25.6$^{''}$  &  4.86    &   7.9$\pm$0.4          &   0.004370$\pm$0.000307  &   0.003900$_{ -0.001140}^{ +0.000578}$      &   -0.57	& 1	 \\ 		  
             & 	& 16$^h$02$^{'}$17.00$^{''}$ & +15$^{\circ}$58$^{'}$28.2$^{''}$  &  1.4     &   16.1$\pm$1.1         &			      & 					 & 		& 2	 \\ 		    								     	   
             & 	& 16$^h$02$^{'}$16.88$^{''}$ & +15$^{\circ}$58$^{'}$28.1$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2163    & 0.203000 & 16$^h$15$^{'}$46.69$^{''}$ & -06$^{\circ}$09$^{'}$00.3$^{''}$  &  $-$     &    $-$                 &   0.017400               &   0.021500                               &   $-$	        & NO CRS	 \\ 	 
             & 	& 16$^h$15$^{'}$48.99$^{''}$ & -06$^{\circ}$08$^{'}$41.5$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2199    & 0.030151 & 16$^h$28$^{'}$38.32$^{''}$ & +39$^{\circ}$33$^{'}$01.2$^{''}$  &  5.0     &   487.0$\pm$30.0       &   0.737000$\pm$0.015700  &   0.862000$_{ -0.064300}^{ +0.063900}$      &   CS		& 6	 \\ 		        
             & 	& 16$^h$28$^{'}$38.27$^{''}$ & +39$^{\circ}$33$^{'}$04.9$^{''}$  &  1.4     &   3580.0$\pm$80.0      &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	& 16$^h$28$^{'}$38.34$^{''}$ & +39$^{\circ}$32$^{'}$60.0$^{''}$  &  0.750   &   9190.0$\pm$120.0     &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.178   &  (5.11$\pm$0.26)E+04   &   			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.074   &  (11.24$\pm$1.13)E+04  &   			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.010   &   (40.8$\pm$7.8)E+04   &   			      & 					 & 		& 6	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2204    & 0.152158 & 16$^h$32$^{'}$46.94$^{''}$ & +05$^{\circ}$34$^{'}$31.3$^{''}$  &  1.4     &   69.3$\pm$2.5         &   0.427000$\pm$0.014500  &   0.576000$_{ -0.184000}^{ +0.106000}$      &   -1.08	& 2	 \\ 		  
             & 	& 16$^h$32$^{'}$46.83$^{''}$ & +05$^{\circ}$34$^{'}$31.8$^{''}$  &  0.365   &   276.0$\pm$27.0       &			      & 					 & 		& 4	 \\ 		    								     	   
             & 	& 16$^h$32$^{'}$46.87$^{''}$ & +05$^{\circ}$34$^{'}$34.9$^{''}$  &  0.074   &   1640.0$\pm$190.0     &			      & 					 & 		& 3	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2244    & 0.096800 & 17$^h$02$^{'}$42.68$^{''}$ & +34$^{\circ}$03$^{'}$39.3$^{''}$  &  1.46    &   3.1$\pm$0.4          &   0.006770$\pm$0.000823  &   0.007120$_{ -0.002150}^{ +0.003210}$      &   -0.42	& 2	 \\ 		  
             & 	& 17$^h$02$^{'}$42.47$^{''}$ & +34$^{\circ}$03$^{'}$36.3$^{''}$  &  0.327   &   5.8$\pm$1.0          &			      & 					 & 		& 1	 \\ 		    								     	   
             & 	& 17$^h$02$^{'}$42.31$^{''}$ & +34$^{\circ}$03$^{'}$38.2$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2256    & 0.058100 & 17$^h$03$^{'}$14.26$^{''}$ & +78$^{\circ}$38$^{'}$59.9$^{''}$  &  $-$     &    $-$                 &   0.001180               &   0.001280                               &   $-$	& NO CRS	 \\ 	 
             & 	& 17$^h$03$^{'}$35.91$^{''}$ & +78$^{\circ}$37$^{'}$43.5$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2255    & 0.080600 & 17$^h$12$^{'}$34.15$^{''}$ & +64$^{\circ}$04$^{'}$11.5$^{''}$  &  $-$     &    $-$                 &   0.002340               &   0.002590                               &   $-$	& NO CRS	 \\ 	 
             & 	& 17$^h$12$^{'}$28.75$^{''}$ & +64$^{\circ}$03$^{'}$38.5$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A3667    & 0.055600 & 20$^h$12$^{'}$42.66$^{''}$ & -56$^{\circ}$50$^{'}$48.6$^{''}$  &  $-$     &    $-$                 &   0.001290               &   0.001400                               &   $-$	& NO CRS	 \\ 	 
             & 	& 20$^h$12$^{'}$27.26$^{''}$ & -56$^{\circ}$49$^{'}$36.3$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    S1101    & 0.058000 & 23$^h$13$^{'}$58.40$^{''}$ & -42$^{\circ}$43$^{'}$31.0$^{''}$  &  4.85    &   49.0$\pm$10.0        &   0.192000$\pm$0.020300  &   0.595000$_{ -0.489000}^{ +0.159000}$      &   -1.39	& 6	 \\ 		  
             & 	& 23$^h$13$^{'}$58.63$^{''}$ & -42$^{\circ}$43$^{'}$39.3$^{''}$  &  0.843   &   473.56$\pm$10.0      &			      & 					 & 		& 5	 \\ 		    								     	   
             & 	& 23$^h$13$^{'}$58.63$^{''}$ & -42$^{\circ}$43$^{'}$39.9$^{''}$  &  0.408   &   1390.0$\pm$60.0      &			      & 					 & 		& 6	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2589    & 0.041400 & 23$^h$23$^{'}$57.40$^{''}$ & +16$^{\circ}$46$^{'}$37.9$^{''}$  &  $-$     &    $-$                 &   0.000583               &   0.000622                               &   $-$	& NO CRS	 \\ 	 
             & 	& 23$^h$23$^{'}$57.41$^{''}$ & +16$^{\circ}$46$^{'}$37.9$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2597    & 0.085200 & 23$^h$25$^{'}$19.93$^{''}$ & -12$^{\circ}$07$^{'}$27.5$^{''}$  &  4.85    &  407.0$\pm$24.0        &   3.320000$\pm$0.093300  &   3.060000$_{ -0.580000}^{ +0.291000}$      &   CS		& 6	 \\ 		        
             & 	& 23$^h$25$^{'}$19.73$^{''}$ & -12$^{\circ}$07$^{'}$27.5$^{''}$  &  1.4     &  1875.0$\pm$56.0       &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	& 23$^h$25$^{'}$19.82$^{''}$ & -12$^{\circ}$07$^{'}$28.6$^{''}$  &  0.408   &  7200.0$\pm$400.0      &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	&                           &                                 &  0.074   & (2.87$\pm$0.29)E+04    &   			      & 					 & 		& 6	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2634    & 0.031385 & 23$^h$38$^{'}$29.25$^{''}$ & +27$^{\circ}$01$^{'}$54.2$^{''}$  &  5.0     &  2800.0$\pm$80.0       &   1.730000$\pm$0.086500  &   1.500000$_{ -0.106000}^{ +0.111000}$      &     -0.86	& 6	 \\ 		  
             & 	& 23$^h$38$^{'}$29.38$^{''}$ & +27$^{\circ}$01$^{'}$52.6$^{''}$  &  1.4     &  7900.0$\pm$400.0      &			      & 					 & 		& 6	 \\ 		    								     	   
             & 	& 23$^h$38$^{'}$29.50$^{''}$ & +27$^{\circ}$01$^{'}$53.8$^{''}$  &  0.074   & (6.95$\pm$0.37)E+04    &			      & 					 & 		& 3	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A2657    & 0.040200 & 23$^h$44$^{'}$57.48$^{''}$ & +09$^{\circ}$11$^{'}$31.0$^{''}$  &  $-$     &    $-$                 &   0.000549               &   0.000585                               &     $-$	& NO CRS	 \\ 	  
             & 	& 23$^h$44$^{'}$57.42$^{''}$ & +09$^{\circ}$11$^{'}$34.9$^{''}$  &          &                        &			      & 					 & 		& 	 \\ 		    								     	   
             & 	&        $-$                &            $-$                  &          &                        &   			      & 					 & 		& 	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A4038    & 0.030000 & 23$^h$47$^{'}$43.18$^{''}$ & -28$^{\circ}$08$^{'}$31.2$^{''}$  &  4.86    &  9.4$\pm$0.1           &   0.005190$\pm$0.000008  &   0.190000$_{ -0.164000}^{ +0.027900}$      &     CS	        & 1	 \\ 		 
             & 	& 23$^h$47$^{'}$45.04$^{''}$ & -28$^{\circ}$08$^{'}$26.5$^{''}$  &  1.4     &  25.0$\pm$0.030        &			      & 					 & 		& 7	 \\ 		    								     	   
             & 	& 23$^h$47$^{'}$44.95$^{''}$ & -28$^{\circ}$08$^{'}$24.5$^{''}$  &  0.074   & (1.375$\pm$0.142)E+04  &			      & 					 & 		& 3	 \\ 		    								     	   
    \rul       	  	                                                                                                			        					   		  	   		    								     	   
               	  	                                                                                                			        					   		  	   		    								     	   
    A4059    & 0.047500 & 23$^h$57$^{'}$00.93$^{''}$ & -34$^{\circ}$45$^{'}$33.3$^{''}$  &  4.85    &  117.0$\pm$13          &   0.682000$\pm$0.022500  &   1.150000$_{ -0.463000}^{ +0.148000}$      &     CS     	& 6	 \\
             &          & 23$^h$57$^{'}$00.68$^{''}$ & -34$^{\circ}$45$^{'}$33.1$^{''}$  &  1.4     &  1286.0$\pm$44         &			      & 					 & 		& 6	 \\
             &          & 23$^h$57$^{'}$ 0.67$^{''}$ & -34$^{\circ}$45$^{'}$31.7$^{''}$  &  0.408   &  8700.0$\pm$350.0      &			      & 					 & 		& 6	 \\
             &          &                           &                                 &  0.074   & (5.762$\pm$0.589)E+04  &   			      & 					 &              & 3	 \\
    \hline
    \multicolumn{10}{p{21.5cm}}{}\\
    \multicolumn{10}{p{21.5cm}}{{\bf Columns} $-$ \mbox{(1)  Cluster} name, \mbox{(2) Redshifts} compiled from NASA/IPAC Extragalactic Database~(NED), \mbox{(3) \& (4) Right} Ascension and Declination: The first row corresponds to the X-ray peak position ($\chandra$), the second row corresponds to the optical position (2MASS) and the third row corresponds to the radio position (at the highest available resolution), \mbox{(5)  Radio} frequency in GHz,  \mbox{(6)  Radio} flux density in mJy,  \mbox{(7)  Spectral} radio luminosity at 1.4~GHz in units of \mbox{$10^{32}$~erg~s$^{-1}$~Hz$^{-1}$},  \mbox{(8)  Total} radio luminosity between 10~MHz and 15~GHz in units of \mbox{$10^{42}$~erg~s$^{-1}$}, \mbox{(9) SI}: Spectral index of a radio source. `CS' denotes a complicated spectrum with breaks and/or turnovers, \mbox{(10)  References} for the flux density.} \\
    \multicolumn{10}{p{21.5cm}}{{\bf References} $-$ (1) This work - based on data from the VLA (Very Large Array) archive \mbox{(2)  NVSS -} The NRAO VLA Sky Survey at 1.4~GHz [Condon~et~al.~1998] \nocite{Condon1998} \mbox{(3)  VLSS -} The VLA Low-Frequency Sky Survey at 74~MHz [Cohen~et~al.~2007] \nocite{Cohen2007} \mbox{(4)  The} VLA FIRST (Faint Images of the Radio Sky at Twenty-cm) Survey at 1.4~GHz \mbox{(5)  SUMSS - }The Sydney University Molonglo Sky Survey at 843~MHz [Bock~et~al.~1999] \nocite{Bock1999} \mbox{(6)  NED -} NASA/IPAC Extragalactic Database \mbox{(7)  Slee~et~al.~2001 \nocite{Slee2001} } \mbox{(8)  Birzan~et~al.~2004 \nocite{Birzan2004} }  \mbox{(9)  Blanton~et~al.~2004 \nocite{Blanton2004} }   \mbox{(10) Patnaik~\&~Singh~1988 \nocite{Patnaik1998} } \mbox{(11) Markovic~et~al.~2004 \nocite{Markovic2004} } \mbox{(12) Miller~et~al.~2005 \nocite{Miller2005} } \mbox{(13) Venturi~et~al.~2002 \nocite{Venturi2002} }    \mbox{(14) Giacintucci~et~al.~2007 \nocite{Gia2007} }} \\
    \multicolumn{10}{p{21.5cm}}{`NO CRS': Clusters with no central radio source within 50$\hinv{-1}$kpc of the X-ray peak. We calculated $L_{1.4~\textrm{\small GHz}}$ and $\lr$ based on 3-$\sigma$ upper-limit, where $\sigma$ is the background rms in the map, and assuming $S \propto \nu^{-1.0}$. Except two clusters for which we used data from the $\vla$ archive, the upper-limits are based on either NVSS or MOST observations.}\\
    \multicolumn{10}{p{21.5cm}}{$^{\st a}$ A576, A3158 and A3562 have measurements only at a single frequency; hence we assume $S \propto \nu^{-1.0}$ .} \\
    \multicolumn{10}{p{21.5cm}}{$^{\st b}$ A3376 is an exceptional case where the `brightest' cluster galaxy ($km_{\st{ext}} = 10.38$) is located $\sim 1$~Mpc from the X-ray peak. However, for the purpose of our study we assumed the powerful wide-angled-tail radio galaxy ($km_{\st{ext}} = 11.11$) very close to the X-ray peak ($< 15$~kpc) as the ``BCG''. The origin of radio activity is disputable; it could either be related to ICM cooling, the small displacement from the X-ray peak having being caused by a merger, or it could have been triggered by the merger itself. } \\
    \multicolumn{10}{p{21.5cm}}{}\\
    \hline \hline
 \end{longtable}
